An asymptotic preserving kinetic scheme for the M1 model of linear transport

Moment models with suitable closure can lead to accurate and computationally efficient solvers for particle transport. Hence, we propose a new asymptotic preserving scheme for the M1 model of linear transport that works uniformly for any Knudsen number. Our idea is to apply the M1 closure at the numerical level to an existing asymptotic preserving scheme for the corresponding kinetic equation, namely the Unified Gas Kinetic scheme (UGKS) originally proposed in [27] and extended to linear transport in [24]. In order to ensure the moments realizability in this new scheme, the UGKS positivity needs to be maintained. We propose a new density reconstruction in time to obtain this property. A second order extension is also suggested and validated. Several test cases show the performances of this new scheme.

==> Acinetique.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8480.00,5640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(708,1130){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(708,1609){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(708,2087){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(708,2565){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(708,3044){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(708,3522){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(708,4000){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(708,4478){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(708,4957){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(708,5435){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1552,448){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2285,448){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3017,448){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3749,448){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4482,448){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5214,448){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5946,448){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(6678,448){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(7411,448){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(8143,448){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,3043){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(x)$}}}%
      \csname LTb\endcsname%%
      \put(4481,142){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(2052,5150){\makebox(0,0)[r]{\strut{}UGKS}}%
      \csname LTb\endcsname%%
      \put(2052,4946){\makebox(0,0)[r]{\strut{}  UGKS-M1}}%
      \csname LTb\endcsname%%
      \put(2052,4742){\makebox(0,0)[r]{\strut{}HLL}}%
      \csname LTb\endcsname%%
      \put(2052,4538){\makebox(0,0)[r]{\strut{}  $t=0.1$}}%
      \csname LTb\endcsname%%
      \put(2052,4334){\makebox(0,0)[r]{\strut{}  $t=0.4$}}%
      \csname LTb\endcsname%%
      \put(2052,4130){\makebox(0,0)[r]{\strut{}  $t=1.0$}}%
      \csname LTb\endcsname%%
      \put(2052,3926){\makebox(0,0)[r]{\strut{}  $t=1.6$}}%
      \csname LTb\endcsname%%
      \put(2052,3722){\makebox(0,0)[r]{\strut{}  $t=4.0$}}%
      \csname LTb\endcsname%%
      \put(7557,1609){\rotatebox{65}{\makebox(0,0){\strut{}$t=0.1$}}}%
      \csname LTb\endcsname%%
      \put(5653,1226){\rotatebox{45}{\makebox(0,0){\strut{}$t=0.4$}}}%
      \csname LTb\endcsname%%
      \put(3017,1369){\rotatebox{20}{\makebox(0,0){\strut{}$t=1.0$}}}%
      \csname LTb\endcsname%%
      \put(2651,1800){\rotatebox{16}{\makebox(0,0){\strut{}$t=1.6$}}}%
      \csname LTb\endcsname%%
      \put(2285,2326){\rotatebox{21}{\makebox(0,0){\strut{}$t=4.0$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cinetique.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Acinetique_bis.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8480.00,5640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(708,1130){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(708,1609){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(708,2087){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(708,2565){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(708,3044){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(708,3522){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(708,4000){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(708,4478){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(708,4957){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(708,5435){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1552,448){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2285,448){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3017,448){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3749,448){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4482,448){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5214,448){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5946,448){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(6678,448){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(7411,448){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(8143,448){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,3043){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(x)$}}}%
      \csname LTb\endcsname%%
      \put(4481,142){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(2052,5150){\makebox(0,0)[r]{\strut{}UGKS}}%
      \csname LTb\endcsname%%
      \put(2052,4946){\makebox(0,0)[r]{\strut{}  UGKS-M1}}%
      \csname LTb\endcsname%%
      \put(2052,4742){\makebox(0,0)[r]{\strut{}  UGKS-M2}}%
      \csname LTb\endcsname%%
      \put(2052,4538){\makebox(0,0)[r]{\strut{}  $t=0.1$}}%
      \csname LTb\endcsname%%
      \put(2052,4334){\makebox(0,0)[r]{\strut{}  $t=0.4$}}%
      \csname LTb\endcsname%%
      \put(2052,4130){\makebox(0,0)[r]{\strut{}  $t=1.0$}}%
      \csname LTb\endcsname%%
      \put(2052,3926){\makebox(0,0)[r]{\strut{}  $t=1.6$}}%
      \csname LTb\endcsname%%
      \put(2052,3722){\makebox(0,0)[r]{\strut{}  $t=4.0$}}%
      \csname LTb\endcsname%%
      \put(7557,1609){\rotatebox{65}{\makebox(0,0){\strut{}$t=0.1$}}}%
      \csname LTb\endcsname%%
      \put(5653,1226){\rotatebox{45}{\makebox(0,0){\strut{}$t=0.4$}}}%
      \csname LTb\endcsname%%
      \put(3017,1369){\rotatebox{20}{\makebox(0,0){\strut{}$t=1.0$}}}%
      \csname LTb\endcsname%%
      \put(2651,1800){\rotatebox{16}{\makebox(0,0){\strut{}$t=1.6$}}}%
      \csname LTb\endcsname%%
      \put(2285,2326){\rotatebox{21}{\makebox(0,0){\strut{}$t=4.0$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cinetique_bis.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Aconvergence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8480.00,5640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(820,1609){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(820,2565){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(820,3522){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(820,4478){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(820,5435){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(932,448){\makebox(0,0){\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(4537,448){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(8143,448){\makebox(0,0){\strut{}$10^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,3043){\rotatebox{-270}{\makebox(0,0){\strut{}${||\rho - \rho_{\Delta x}||_{\mathcal{L}^2}}$}}}%
      \csname LTb\endcsname%%
      \put(4537,142){\makebox(0,0){\strut{}${\Delta x}$}}%
      \csname LTb\endcsname%%
      \put(2500,5150){\makebox(0,0)[r]{\strut{}First order}}%
      \csname LTb\endcsname%%
      \put(2500,4946){\makebox(0,0)[r]{\strut{}Second order}}%
      \csname LTb\endcsname%%
      \put(4538,2641){\rotatebox{30}{\makebox(0,0)[l]{\strut{}$\angle 1.85$}}}%
      \csname LTb\endcsname%%
      \put(4538,3810){\rotatebox{15}{\makebox(0,0)[l]{\strut{}$\angle 1.04$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convergence.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Adiffusion.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8480.00,5640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(708,1130){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(708,1609){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(708,2087){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(708,2565){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(708,3044){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(708,3522){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(708,4000){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(708,4478){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(708,4957){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(708,5435){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1552,448){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2285,448){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3017,448){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3749,448){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4482,448){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5214,448){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5946,448){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(6678,448){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(7411,448){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(8143,448){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,3043){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(x)$}}}%
      \csname LTb\endcsname%%
      \put(4481,142){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(7278,5150){\makebox(0,0)[r]{\strut{}UGKS}}%
      \csname LTb\endcsname%%
      \put(7278,4946){\makebox(0,0)[r]{\strut{}  UGKS-M1}}%
      \csname LTb\endcsname%%
      \put(7278,4742){\makebox(0,0)[r]{\strut{}HLL}}%
      \csname LTb\endcsname%%
      \put(7278,4538){\makebox(0,0)[r]{\strut{}  $t=0.01$}}%
      \csname LTb\endcsname%%
      \put(7278,4334){\makebox(0,0)[r]{\strut{}  $t=0.05$}}%
      \csname LTb\endcsname%%
      \put(7278,4130){\makebox(0,0)[r]{\strut{}  $t=0.15$}}%
      \csname LTb\endcsname%%
      \put(7278,3926){\makebox(0,0)[r]{\strut{}  $t=2.00$}}%
      \csname LTb\endcsname%%
      \put(1567,2135){\rotatebox{-72}{\makebox(0,0){\strut{}$t=0.01$}}}%
      \csname LTb\endcsname%%
      \put(2285,2230){\rotatebox{-60}{\makebox(0,0){\strut{}$t=0.05$}}}%
      \csname LTb\endcsname%%
      \put(3017,2517){\rotatebox{-46}{\makebox(0,0){\strut{}$t=0.15$}}}%
      \csname LTb\endcsname%%
      \put(3749,3689){\rotatebox{-33}{\makebox(0,0){\strut{}$t=2.00$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{diffusion.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Aintermediaire.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8480.00,5640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(708,1130){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(708,1609){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(708,2087){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(708,2565){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(708,3044){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(708,3522){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(708,4000){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(708,4478){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(708,4957){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(708,5435){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1552,448){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2285,448){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3017,448){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3749,448){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4482,448){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5214,448){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5946,448){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(6678,448){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(7411,448){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(8143,448){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,3043){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(x)$}}}%
      \csname LTb\endcsname%%
      \put(4481,142){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(2052,5150){\makebox(0,0)[r]{\strut{}UGKS}}%
      \csname LTb\endcsname%%
      \put(2052,4946){\makebox(0,0)[r]{\strut{}  UGKS-M1}}%
      \csname LTb\endcsname%%
      \put(2052,4742){\makebox(0,0)[r]{\strut{}HLL}}%
      \csname LTb\endcsname%%
      \put(2052,4538){\makebox(0,0)[r]{\strut{}  $t=0.1$}}%
      \csname LTb\endcsname%%
      \put(2052,4334){\makebox(0,0)[r]{\strut{}  $t=0.4$}}%
      \csname LTb\endcsname%%
      \put(2052,4130){\makebox(0,0)[r]{\strut{}  $t=1.0$}}%
      \csname LTb\endcsname%%
      \put(2052,3926){\makebox(0,0)[r]{\strut{}  $t=1.6$}}%
      \csname LTb\endcsname%%
      \put(5946,1585){\rotatebox{42}{\makebox(0,0){\strut{}$t=0.1$}}}%
      \csname LTb\endcsname%%
      \put(3749,1752){\rotatebox{27}{\makebox(0,0){\strut{}$t=0.4$}}}%
      \csname LTb\endcsname%%
      \put(3017,1800){\rotatebox{27}{\makebox(0,0){\strut{}$t=1.0$}}}%
      \csname LTb\endcsname%%
      \put(2285,1943){\rotatebox{31}{\makebox(0,0){\strut{}$t=1.6$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{intermediaire.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Aintermediaire_bis.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8480.00,5640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(708,1130){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(708,1609){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(708,2087){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(708,2565){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(708,3044){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(708,3522){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(708,4000){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(708,4478){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(708,4957){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(708,5435){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1552,448){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2285,448){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3017,448){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3749,448){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4482,448){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5214,448){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5946,448){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(6678,448){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(7411,448){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(8143,448){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,3043){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(x)$}}}%
      \csname LTb\endcsname%%
      \put(4481,142){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(2052,5150){\makebox(0,0)[r]{\strut{}UGKS}}%
      \csname LTb\endcsname%%
      \put(2052,4946){\makebox(0,0)[r]{\strut{}  UGKS-M1}}%
      \csname LTb\endcsname%%
      \put(2052,4742){\makebox(0,0)[r]{\strut{}  UGKS-M2}}%
      \csname LTb\endcsname%%
      \put(2052,4538){\makebox(0,0)[r]{\strut{}  $t=0.1$}}%
      \csname LTb\endcsname%%
      \put(2052,4334){\makebox(0,0)[r]{\strut{}  $t=0.4$}}%
      \csname LTb\endcsname%%
      \put(2052,4130){\makebox(0,0)[r]{\strut{}  $t=1.0$}}%
      \csname LTb\endcsname%%
      \put(2052,3926){\makebox(0,0)[r]{\strut{}  $t=1.6$}}%
      \csname LTb\endcsname%%
      \put(5946,1585){\rotatebox{42}{\makebox(0,0){\strut{}$t=0.1$}}}%
      \csname LTb\endcsname%%
      \put(3749,1752){\rotatebox{27}{\makebox(0,0){\strut{}$t=0.4$}}}%
      \csname LTb\endcsname%%
      \put(3017,1800){\rotatebox{27}{\makebox(0,0){\strut{}$t=1.0$}}}%
      \csname LTb\endcsname%%
      \put(2285,1943){\rotatebox{31}{\makebox(0,0){\strut{}$t=1.6$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{intermediaire_bis.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Aperiodique.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8480.00,5640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,994){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(708,1677){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(708,2360){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(708,3044){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(708,3727){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(708,4410){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(708,5093){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1552,448){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2285,448){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3017,448){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3749,448){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4482,448){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5214,448){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5946,448){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(6678,448){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(7411,448){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(8143,448){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(3749,4273){\makebox(0,0)[l]{\strut{}$u=0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,3043){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(x)$}}}%
      \csname LTb\endcsname%%
      \put(4481,142){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(7278,5150){\makebox(0,0)[r]{\strut{}Initial condition}}%
      \csname LTb\endcsname%%
      \put(7278,4946){\makebox(0,0)[r]{\strut{}UGKS-M1 25}}%
      \csname LTb\endcsname%%
      \put(7278,4742){\makebox(0,0)[r]{\strut{}UGKS-M1 200}}%
      \csname LTb\endcsname%%
      \put(7278,4538){\makebox(0,0)[r]{\strut{}HLL 25}}%
      \csname LTb\endcsname%%
      \put(7278,4334){\makebox(0,0)[r]{\strut{}HLL 200}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{periodique.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

